labrador: A domain-optimized machine-learning tool for gravitational wave inference

Fast and reliable inference of gravitational-wave source parameters is crucial for analyzing large catalogs that are reaching the size of hundreds of detections, and for identifying short-lived electromagnetic counterparts. Neural posterior estimation has emerged as a powerful inference method, where the model is trained on simulated gravitational-wave data at considerable computational cost, but thereafter enables extremely fast and inexpensive inference at test time. Here, we extend this approach by incorporating domain-specific physical insights and methods in the model architecture. These include compressing the data by heterodyning against a reference waveform chosen via approximate likelihood maximization, removing parameter degeneracies through tailored coordinate systems, and eliminating known multimodalities by folding the parameter space. As a result, the network is approximately equivariant to changes in the source parameters, and achieves a reduced training cost and improved model interpretability. Our implementation, called labrador, can be trained end-to-end on a 1-day timescale on $\sim 10^2$ CPU cores and a V100 GPU, achieving a median importance-sampling efficiency of 1% on quadrupolar, aligned-spin signals in a broad mass range (chirp mass $\mathcal{M} \in 1\text{-}50\,\mathrm{M}_\odot$, mass ratio $q > 0.1$). labrador is the first neural inference code to achieve extensive coverage of long-duration signals with secondary masses $m_2 < 10\,\mathrm{M}_\odot$, rendered possible by its equivariance property. Among our novel contributions is a numerically stable procedure that enables neural posterior estimation when the simulation and inference priors differ.

==> flowcharts/data_representation_flowchart.tex <==
\documentclass[tikz, border=12pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta, positioning, calc}

\begin{document}

\begin{tikzpicture}[
    bluebox/.style={
    rectangle, rounded corners=4pt,
    draw=bluedraw, fill=bluefill,
    minimum width=2.0cm, minimum height=0.65cm,
    align=center, font=\small
    },
    redbox/.style={
    rectangle, rounded corners=4pt,
    draw=reddraw, fill=redfill,
    minimum height=0.65cm,
    align=center, font=\small
    },
    greenbox/.style={
    rectangle, rounded corners=4pt,
    draw=greendraw, fill=greenfill,
    minimum height=0.65cm,
    align=center, font=\small
    },
    arr/.style={-{Stealth[length=6pt, width=5pt]}, thick, color=black!70},
    darr/.style={-{Stealth[length=6pt, width=5pt]}, semithick, dashed, color=black!50},
]
% Bottom row
\node[bluebox] (dk) at (0,0)    {$d_k(f)$};
\node[bluebox] (dkdash)  at (9.0,0)  {$d'_k(f)$};
\node[bluebox] (dkbdash)  at (12.0,0.0)  {$d'_{kb}$};
\node[bluebox] (dijw)  at (15.0,0.0)  {$d^{\text{w}}_{j}$};
\node[bluebox] (dsvd) at (18.0,0.0) {$d_{\alpha}^{\text{SVD}}$};
\node[greenbox] (d) at (20.0,0.0) {$d$};

% Upper row
\node[bluebox] (pstar)  at (2.0,2.0)  {$\bm{p}_{*}$};
\node[bluebox] (hcaret)  at (5.0,1.0)  {$\hat{h}_{k}(f;\bm{p}_{*})$};

% --- Arrows bottom row ---
%\draw[arr] (dk) |- (pstar);
\draw[arr] (dk) |- node[pos=0.5, left, font=\small, align=center] {likelihood\\maximization} (pstar);
%\draw[arr] (pstar.south) |- (hcaret);
\draw[arr] (pstar.south) |- node[pos=0.7, below, font=\small] {Eqs.~(1)--(2)} (hcaret);
\draw[arr] (hcaret.south) -| ($(dk)!0.555!(dkdash)$);
%\draw[arr] (hcaret) -| (dkdash);
%\draw[arr] (dk) -- (dkdash);
\draw[arr] (dk) -- node[pos=0.8, below, font=\small, align=center] {heterodyning\\Eq.~(6)} (dkdash);
\draw[arr] (dkdash) -- node[pos=0.5, above, font=\small,yshift=6pt,align=center] {coarsening\\Eq.~(9)} (dkbdash);
\draw[arr] (dkbdash) -- node[pos=0.5, above, font=\small,yshift=6pt,align=center] {centering, whitening\\Eq.~(10)} (dijw);
\draw[arr] (dijw) -- node[pos=0.5, above, font=\small,yshift=6pt,align=center] {SVD\\Eq.~(16)} (dsvd);
\draw[arr] (dsvd) -- (d);
\draw[arr] (pstar) -| (d);
%\draw[arr] (rescaler) -- (thetaF);
%\draw[arr] (thetaF) -- (ell);
%\draw[arr] (ell) -- (thetaT);
%\draw[arr] (theta) -- (thetaT);

% --- Vertical arrows ---
%\draw[arr] (d) -| (sbi);

\end{tikzpicture}
\end{document}

==> flowcharts/inference_flowchart.tex <==
\documentclass[tikz, border=12pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta, positioning, calc}

\begin{document}

\def\hstep{2.5}
\def\vstep{0.7}

\begin{tikzpicture}[
    bluebox/.style={
    rectangle, rounded corners=4pt,
    draw=bluedraw, fill=bluefill,
    minimum width=2.0cm, minimum height=0.65cm,
    align=center, font=\small
    },
    redbox/.style={
    rectangle, rounded corners=4pt,
    draw=reddraw, fill=redfill,
    minimum height=0.65cm,
    align=center, font=\small
    },
    greenbox/.style={
    rectangle, rounded corners=4pt,
    draw=greendraw, fill=greenfill,
    minimum height=0.65cm,
    align=center, font=\small
    },
    arr/.style={-{Stealth[length=6pt, width=5pt]}, thick, color=black!70},
    darr/.style={-{Stealth[length=6pt, width=5pt]}, semithick, dashed, color=black!50},
]
% Bottom row
\node[bluebox] (thetaR) at (0,0)    {$p(\theta_R|d)$};
\node[redbox] (rescaler)  at (\hstep,0)  {Rescaler};
\node[bluebox] (thetaF) at (2*\hstep,0)  {$p(\theta_F|d)$};
\node[bluebox] (ell)  at (3*\hstep,-2.0*\vstep)  {$p(\ell|\theta_F, d)$};
\node[bluebox] (thetaT) at (2*\hstep,-2.0*\vstep) {$p(\theta_T|d)$};
\node[greenbox] (theta)    at (\hstep,-2.0*\vstep) {$p(\theta|d)$};

% Middle row
\node[redbox] (sbi)  at (0.0,1.6*\vstep)  {SBI};
\node[redbox] (xgb)  at (3*\hstep,0.0*\vstep)  {Unfolder};

% Top row
\node[greenbox] (d)  at (\hstep,3.0*\vstep)  {$d$};

% --- Arrows ---
\draw[arr] (thetaR) -- (rescaler);
\draw[arr] (rescaler) -- (thetaF);
%\draw[arr] (thetaF) -- (ell);
\draw[arr] (ell) -- (thetaT);
\draw[arr] (thetaT) -- (theta);
\draw[arr] (d) -| (sbi);
\draw[arr] (d) -| (xgb);
\draw[arr] (d) -- (rescaler);
\draw[arr] (sbi.south) -| (thetaR);
\draw[arr] (xgb.south) -| (ell);
\draw[arr] (thetaF.east) |- (xgb);
\draw[arr] (thetaF) -- (thetaT);

\end{tikzpicture}
\end{document}

